A Dantzig-Wolfe reformulation of the EndoWake model for optimal wind farm layouts

Wind Farm Layout Optimization places turbines to maximize the expected energy under a wind rose, each turbine lowering the wind downwind. In the EndoWake model the wind field is a variable, propagated by linear inequalities, and layouts are certified by branch-and-check. On a ladder of grids it certifies the $10\times10$ grid and leaves the larger grids open after one hour. We tighten the relaxation by a convexification computed rather than derived: every pattern of turbines inside a small tile of the grid is enumerated once with its power and enters the master as a column. The device is valid because the wind field is antitone, and exact, for the cubic power curve, with a Benders cut at integer layouts. Reduced-cost fixing and propagation between overlapping tiles shrink the master before the tree search, and the tree repeats the fixing at every improving incumbent. The incumbent comes from a tile heuristic or an LP dive. On the same computer as the branch-and-check, the $12\times12$ and $14\times14$ grids close in 48 and 395 seconds. The $16\times16$ grid is certified on five seeds from random starts, one job per seed, the heuristic on a GPU, in 1413 seconds under the uniform rose and 6484 seconds under a non-uniform one. Times are medians. A pre-specified test set of 36 unseen instances with forbidden cells confirms the advantage in the axial setting. Certified means closed at the solver's gap of $10^{-4}$: the optimum lies within it plus a residual of at most 0.00042%.

==> fig_tiles.tex <==
\begin{tikzpicture}[x=0.36cm,y=-0.36cm,font=\footnotesize,line cap=round]
  \begin{scope}
    \fill[gray!25] (4,0) rectangle (6,12);              %
    \foreach \i in {0,...,12} { \draw[gray!60,very thin] (0,\i) -- (12,\i); \draw[gray!60,very thin] (\i,0) -- (\i,12); }
    \draw[very thick] (2,0) rectangle (6,12);
    \draw[very thick,dashed] (4,0) rectangle (8,12);
    \draw[very thick,dotted] (0,4) rectangle (12,8);
    \node at (4,-0.6) {$R_1$};
    \node at (6.8,-0.6) {$R_2$};
    \node[right] at (12,6) {$R_3$};
    \draw[|-|] (2,-1.6) -- (4,-1.6) node[midway,above] {$k=2$};
    \draw[|-|] (2,12.7) -- (6,12.7) node[midway,below] {$b=4$};
    \node at (6,14.6) {(a)};
  \end{scope}
  \begin{scope}[shift={(16,0)}]
    \begin{scope}
      \clip (0,0) rectangle (12,12);
      \foreach \c/\r in {2/0,5/3,2/6,5/9} {
        \fill[gray!55] (\c,\r+1) rectangle (\c+1,\r+2);
        \fill[gray!35] (\c,\r+2) rectangle (\c+1,\r+4);
      }
      \fill[gray!18] (3,1) rectangle (4,3);
      \fill[gray!18] (4,4) rectangle (5,6);
      \fill[gray!18] (3,7) rectangle (4,9);
      \fill[gray!18] (4,10) rectangle (5,12);
    \end{scope}
    \foreach \i in {0,...,12} { \draw[gray!60,very thin] (0,\i) -- (12,\i); \draw[gray!60,very thin] (\i,0) -- (\i,12); }
    \draw[very thick] (2,0) rectangle (6,12);
    \foreach \c/\r in {2/0,5/3,2/6,5/9} {
      \fill (\c+0.5,\r+0.5) circle[radius=0.1cm];
    }
    \foreach \c/\r in {8/0,0/3,9/6,0/9,8/11} {
      \draw[fill=white] (\c+0.5,\r+0.5) circle[radius=0.1cm];
    }
    \node at (4,-0.6) {$R_1$};
    \draw[-{Stealth}] (9.5,-2.3) -- (9.5,-0.5) node[midway,right] {north wind};
    \node at (6,14.6) {(b)};
  \end{scope}
\end{tikzpicture}

